On Tonelli periodic orbits with low energy on surfaces

We prove that, on a closed surface, a Lagrangian system defined by a Tonelli Lagrangian $L$ possesses a periodic orbit that is a local minimizer of the free-period action functional on every energy level belonging to the low range of energies $(e_0(L),c_{\mathrm{u}}(L))$. We also prove that almost every energy level in $(e_0(L),c_{\mathrm{u}}(L))$ possesses infinitely many periodic orbits. These statements extend two results, respectively due to Taimanov and Abbondandolo-Macarini-Mazzucchelli-Paternain, valid for the special case of electromagnetic Lagrangians.

==> approximation.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'approximation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{389.86738281bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31051277)%
    \put(0.19233961,-0.0198721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{approximation.pdf}}%
    \put(0.18435155,0.29210206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.1587018,0.14230754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_i'$}}}%
    \put(0.47060273,0.13635628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{\alpha,i}'$}}}%
    \put(0.77019179,0.13635628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{\alpha,i}''$}}}%
    \put(0.39827045,0.18334716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{\alpha,i}$}}}%
    \put(0.12484414,0.20848389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_i$}}}%
    \put(0.39947246,0.2506647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_\alpha''$}}}%
    \put(0.14952829,0.00553574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(a)}}}}%
    \put(0.45732523,0.00553574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(b)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{approximation.pdf}}%
    \put(0.75691429,0.00553574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(c)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{approximation.pdf}}%
    \put(0.69783038,0.2506647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_\alpha''$}}}%
    \put(-0.00135262,0.14230754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ $}}}%
  \end{picture}%
\endgroup%


==> consecutive.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'consecutive.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{332.55790243bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24680366)%
    \put(0.33118764,0.15924506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.19544325,0.00648971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(a)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{consecutive.pdf}}%
    \put(0.74391917,0.00648971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(b)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{consecutive.pdf}}%
    \put(0.01379932,0.19906866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_i$}}}%
    \put(0.37830218,0.0435474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_h$}}}%
    \put(0.13469277,0.13588814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_v$}}}%
    \put(0.28965532,0.19061237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_{v+1}$}}}%
    \put(0.55631629,0.05798097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{i,h}'$}}}%
    \put(0.06191125,0.14614554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_v$}}}%
    \put(0.23621626,0.15504143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{v+1}$}}}%
    \put(0.31800653,0.12136309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{v+2}$}}}%
    \put(0.60557595,0.14614554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_v$}}}%
    \put(0.86167122,0.12136309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{v+2}$}}}%
  \end{picture}%
\endgroup%


==> innermost_curve.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'innermost_curve.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{418.90144043bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35197025)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{innermost_curve.pdf}}%
    \put(0.11681969,0.30422632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B''$}}}%
    \put(0.15501483,0.09415304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B'$}}}%
    \put(0.02324159,0.0960628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{i_1}$}}}%
    \put(0.19702949,0.26030191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.01751232,0.12852867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{i_2}$}}}%
    \put(-0.00158525,0.19537017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{i_3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{innermost_curve.pdf}}%
    \put(0.57134188,0.30422632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B''$}}}%
    \put(0.60953702,0.09797256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B'$}}}%
    \put(0.4815833,0.08842377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_i'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{innermost_curve.pdf}}%
    \put(0.16865595,0.01912689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.17738629,0.00412164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(a)}}}}%
    \put(0.63190848,0.00412164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(b)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{innermost_curve.pdf}}%
    \put(0.50641014,0.19550655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_i(\tau_{i,j}-\epsilon_1)$}}}%
    \put(0.66764818,0.22715394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_i(\tau_{i,j}+\epsilon_2)$}}}%
  \end{picture}%
\endgroup%


==> scission.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scission.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.88750259bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32098004)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scission.pdf}}%
    \put(0.21187744,0.03052182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta$}}}%
    \put(0.21541095,0.16731084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta(t_0)=\zeta(t_1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{scission.pdf}}%
    \put(0.82855515,0.03052182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta'$}}}%
    \put(0.79575314,0.27325668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta''$}}}%
  \end{picture}%
\endgroup%


==> short.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'short.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{327.70703125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19184638)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{short.pdf}}%
    \put(0.19400904,0.05409271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_i(\tau_{i,j-1})$}}}%
    \put(0.34536374,0.05409271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_i(\tau_{i,j+2})$}}}%
    \put(0.30142205,0.16638814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_i(\tau_{i,j+1})$}}}%
    \put(-0.00128735,0.16638814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_i(\tau_{i,j})$}}}%
    \put(0.73107411,0.11756404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.80431025,0.1468585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_\epsilon'$}}}%
    \put(0.1744794,0.00526862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(a)}}}}%
    \put(0.7261917,0.00526862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(b)}}}}%
    \put(0.11589048,0.10291681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
  \end{picture}%
\endgroup%


==> strip.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'strip.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{347.21013729bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43392676)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{strip.pdf}}%
    \put(0.20756311,0.16338546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.14607895,0.36958407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.06602313,0.23469929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_\alpha$}}}%
    \put(0.20756313,0.00783106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(a)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{strip.pdf}}%
    \put(0.71562993,0.36958407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.77711418,0.00783106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(b)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{strip.pdf}}%
    \put(0.42083711,0.18871292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{\alpha,i_1}$}}}%
    \put(0.42531785,0.30046581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{\alpha,i_2}$}}}%
    \put(0.77711418,0.16338517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.63169384,0.23792108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B'$}}}%
    \put(0.64114782,0.16747616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma'(0)$}}}%
    \put(0.72293675,0.22780759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma'(\tau')$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{strip.pdf}}%
    \put(0.53143344,0.20253741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{i_1}$}}}%
    \put(0.59133978,0.38225572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{i_2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{strip.pdf}}%
  \end{picture}%
\endgroup%


==> torus.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'torus.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{365.91972656bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20352067)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{torus.pdf}}%
    \put(0.48828375,0.04218922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{\alpha,1}$}}}%
    \put(0.71128348,0.04525092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{\beta,1}$}}}%
    \put(0.77249909,0.04218922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{\beta,2}$}}}%
    \put(-0.00144115,0.04525092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ $}}}%
    \put(0.42706814,0.04218922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{\alpha,2}$}}}%
    \put(0.1734606,0.00589802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(a)}}}}%
    \put(0.45767594,0.00589802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(b)}}}}%
    \put(0.74189129,0.00589802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(c)}}}}%
  \end{picture}%
\endgroup%


==> trapped_point.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trapped_point.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{217.16773455bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31558987)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{trapped_point.pdf}}%
    \put(0.45909609,0.2825383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_i$}}}%
    \put(0.49724963,0.00993795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_h$}}}%
    \put(0.42658302,0.13162731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{trapped_point.pdf}}%
    \put(0.12124009,0.22688671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_v$}}}%
    \put(0.77919109,0.22688677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{v+1}$}}}%
  \end{picture}%
\endgroup%

